Challenge-Response to Authenticate Drone Communications: A Game Theoretic Approach

As drones are increasingly used in various civilian applications, the security of drone communications is a growing concern. In this context, we propose novel strategies for challenge-response physical layer authentication (CR-PLA) of drone messages. The ground receiver (verifier) requests the drone to move to a defined position (challenge), and authenticity is verified by checking whether the corresponding measured channel gain (response) matches the expected statistic. In particular, the challenge is derived from a mixed strategy obtained by solving a zero-sum game against the intruder, which in turn decides its own positions. In addition, we derive the optimal strategy for multi-round authentication, where the CR-PLA procedure is iterated over several rounds. We also consider the energy minimization problem, where legitimate users want to minimize the energy consumption without compromising the security performance of the protocol. The performance of the proposed scheme is tested in terms of both security and energy consumption through numerical simulations, considering different protocol parameters, different scenarios (urban and rural), different drone altitudes, and also in the context of drone swarms.

==> tikz_folder/dist_h.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymin=80,
ymax=240,
ylabel style={font=\color{white!15!black}},
ylabel={Average distance [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	185.788999145783	16.3757923859417	16.3757923859417\\
20	189.694892658496	17.6959876466105	17.6959876466105\\
30	193.457824460147	18.0008478066902	18.0008478066902\\
50	201.735527206426	17.4315657739898	17.4315657739898\\
70	201.194248736049	19.5884849540612	19.5884849540612\\
100	204.191301249168	19.8480404075549	19.8480404075549\\
};
\addplot [color=blue, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=0.5pt, mark size=10.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	120.337115736063	14.3441251945437	14.3441251945437\\
20	118.83702583863	15.6351685857303	15.6351685857303\\
30	120.916497763664	15.4020763479004	15.4020763479004\\
50	122.42167998389	18.1107536071421	18.1107536071421\\
70	117.39874785224	19.1560156617787	19.1560156617787\\
100	113.612556522092	20.7661572047722	20.7661572047722\\
};
\addplot [color=red, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	130.821089782452	17.2433335212807	17.2433335212807\\
20	128.266146468428	19.0089136518843	19.0089136518843\\
30	132.485942760266	17.9579305935495	17.9579305935495\\
50	135.376633014351	21.4317167780056	21.4317167780056\\
70	127.316832732439	23.19403458159	23.19403458159\\
100	128.037859596892	25.7985973228236	25.7985973228236\\
};
\end{axis}
\end{tikzpicture}%

==> tikz_folder/dist_ptax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
scale only axis,
xmin=16,
xmax=256,
xlabel={$M_{\rm A}$},
ymin=200,
ymax=500,
ylabel={$\bar{D}$ [\si{m}]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, thick,mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	450.057219471115\\
36	431.032102846177\\
64	405.554411081948\\
100	407.711176171279\\
144	387.146752375477\\
256	382.206095060611\\
};
\addlegendentry{R-NE}

\addplot [color=mycolor2, mark=square,thick, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	438.395559000929\\
36	388.192510638025\\
64	340.615564578194\\
100	308.650026381944\\
144	275.228842462536\\
256	244.582882233071\\
};
\addlegendentry{S-NE}

\addplot [color=mycolor3, mark=triangle,thick, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	432.293220175672\\
36	377.221099255061\\
64	322.032256223522\\
100	289.231157238004\\
144	255.931966727777\\
256	219.197566134181\\
};
\addlegendentry{SHM-NE}

\addplot [color=black,thick, dashed]
  table[row sep=crcr]{%
16	431.973961057847\\
36	376.209942447775\\
64	320.549406657875\\
100	286.542177446994\\
144	253.606026871939\\
256	216.510719772194\\
};
\addlegendentry{MRM-NE}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_N_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xlabel={$N$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$P_{\rm md}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, thick,mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.1713855\\
2	0.0278555\\
3	0.004503\\
4	0.0007445\\
5	0.000116\\
};
\addlegendentry{$P_{\rm fa}= 10^{-4}$}

\addplot [color=mycolor2, thick,mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.1422995\\
2	0.019327\\
3	0.0025265\\
4	0.000332\\
5	4.45e-05\\
};
\addlegendentry{$P_{\rm fa}= 10^{-3}$}

\addplot [color=mycolor3, thick,mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.109667\\
2	0.013172\\
3	0.001574\\
4	0.000215\\
5	2.9e-05\\
};
\addlegendentry{$P_{\rm fa}= 10^{-2}$}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_grid_points.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
scale only axis,
xmin=0,
xmax=256,
xlabel={$M_{\rm A}$},
ymode=linear,
ymin=0.107224413744207,
ymax=0.357907359043289,
yminorticks=true,
ylabel={$P_{\rm md}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1,thick, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.357907359043289\\
16	0.241601665876758\\
36	0.212630993954295\\
64	0.198645759682681\\
100	0.185517186874759\\
144	0.177683394439551\\
196	0.168462864064971\\
256	0.166397889446334\\
};
\addlegendentry{$P_{\rm fa}= 10^{-4}$}

\addplot [color=mycolor2,thick, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.336038606464489\\
16	0.207199694086826\\
36	0.178302846661695\\
64	0.165586924727874\\
100	0.154125941893318\\
144	0.14736630928183\\
196	0.140505192907075\\
256	0.137932074869595\\
};
\addlegendentry{$P_{\rm fa}= 10^{-3}$}

\addplot [color=mycolor3,thick, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.311661126853534\\
16	0.171388730408268\\
36	0.14204209619491\\
64	0.130939078954272\\
100	0.121394276520396\\
144	0.114802054631668\\
196	0.109349715355722\\
256	0.107224413744207\\
};
\addlegendentry{$P_{\rm fa}= 10^{-2}$}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_h.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=0.94\fwidth,
height=0.7\fheight,
scale only axis,
y tick label style={/pgf/number format/.cd,fixed,precision=3},
xmin=10,
xmax=100,
xlabel={$h$ [\si{\meter}]},
ymin=0.08,
ymax=0.2,
ylabel={$P_{\rm md}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=mycolor1,thick, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.135411376309334\\
20	0.144028946971675\\
30	0.152956180522737\\
50	0.161962583690137\\
70	0.170471804956518\\
100	0.18248825264795\\
};
\addlegendentry{$P_{\rm fa}=10^{-4}$}

\addplot [color=mycolor2, thick,mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.113477632363345\\
20	0.120490356294335\\
30	0.12711342442743\\
50	0.134538745975567\\
70	0.141494021297209\\
100	0.152391342994134\\
};
\addlegendentry{$P_{\rm fa}=10^{-3}$}

\addplot [color=mycolor3, thick,mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.0896981621595366\\
20	0.0948476093811435\\
30	0.0995068538807104\\
50	0.105204795272281\\
70	0.110906977892622\\
100	0.118864898214671\\
};
\addlegendentry{$P_{\rm fa}=10^{-2}$}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
\definecolor{mycolor4}{RGB}{255,127,80}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={$P_{\rm fa}$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$P_{\rm md}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left,at={(0.03,0.5)},anchor=west}
]

\addplot [color=mycolor4,thick, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0001	0.208147290318366\\
0.000562341325190349	0.180956851576564\\
0.00316227766016838	0.152036940529626\\
0.0177827941003892	0.123992168761925\\
0.1	0.0875214322140757\\
%0.11	0.0851363698340752\\
0.2825	0.0583402577377432\\
0.455	0.0409521483375116\\
0.6275	0.0267461122741508\\
0.8	0.0140039899378374\\
0.9	0.00695193263671459\\
0.92475	0.00522598393778311\\
0.9495	0.00350451595585971\\
0.97425	0.00178608560098524\\
0.999	6.91824124543247e-05\\
};
\addlegendentry{$\sigma_{(s)_{\rm dB}}=6$ \si{\decibel}}

\addplot [color=mycolor1,thick, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	0.17690812442379\\
0.000562341325190349	0.152552737252718\\
0.00316227766016838	0.130612499354946\\
0.0177827941003892	0.106006398106752\\
0.1	0.074820808144174\\
0.2825	0.0497928100070259\\
0.455	0.0349094719333417\\
0.6275	0.0227772396593468\\
0.8	0.0119201513645131\\
0.9	0.00591633388468498\\
0.92475	0.00444734873723599\\
0.9495	0.00298230980333395\\
0.97425	0.0015199243392757\\
0.999	5.88711445456635e-05\\
};
\addlegendentry{$\sigma_{(s)_{\rm dB}}=10$ \si{\decibel}}

\addplot [color=mycolor2,thick, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0001	0.133962725311744\\
0.000562341325190349	0.11632760944939\\
0.00316227766016838	0.098480568561753\\
0.0177827941003892	0.0794082662974354\\
0.1	0.0568520408705434\\
0.2825	0.0382868048132908\\
0.455	0.0269925564526704\\
0.6275	0.0176743813882766\\
0.8	0.00926804674759431\\
0.9	0.00460267165122591\\
0.92475	0.00346014269643612\\
0.9495	0.00232045126711375\\
0.97425	0.00118265005041708\\
0.999	4.58123449551616e-05\\
};
\addlegendentry{$\sigma_{(s)_{\rm dB}}=13$ \si{\decibel}}

\addplot [color=mycolor3,thick, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0001	0.116489135216096\\
0.000562341325190349	0.103035038656635\\
0.00316227766016838	0.0872482712763825\\
0.0177827941003892	0.071578899893607\\
0.1	0.0510339113072291\\
0.2825	0.0344102287866878\\
0.455	0.0242771060780296\\
0.6275	0.0159054142399764\\
0.8	0.00834383512701747\\
0.9	0.00414417832627431\\
0.92475	0.00311552048429459\\
0.9495	0.00208936273265817\\
0.97425	0.00106488674304904\\
0.999	4.12482120844551e-05\\
};
\addlegendentry{$\sigma_{(s)_{\rm dB}}=16$ \si{\decibel}}

\addplot [color=mycolor3,thick, only marks,mark=*, mark options={solid, black,scale=0.4}]
  table[row sep=crcr]{%
0.0001	0.177494\\
0.000562341325190349	0.152102\\
0.00316227766016838	0.129976\\
0.0177827941003892	0.104964\\
0.1	0.074928\\
0.2825	0.049656\\
0.455	0.034834\\
0.6275	0.02288\\
0.8	0.011852\\
0.9	0.005896\\
0.92475	0.00451\\
0.9495	0.003026\\
0.97425	0.00155\\
0.999	5.4e-05\\
};
\addlegendentry{Simulated}

% \addplot [color=mycolor5, only marks, mark=x, mark options={solid, black}, forget plot]
%   table[row sep=crcr]{%
% 0.0001	0.133844\\
% 0.000562341325190349	0.116358\\
% 0.00316227766016838	0.097754\\
% 0.0177827941003892	0.079788\\
% 0.1	0.057508\\
% 0.2825	0.038362\\
% 0.455	0.027134\\
% 0.6275	0.01769\\
% 0.8	0.00955\\
% 0.9	0.004574\\
% 0.92475	0.003388\\
% 0.9495	0.002412\\
% 0.97425	0.001138\\
% 0.999	3.8e-05\\
% };
\addplot [color=mycolor3, only marks, mark=*, mark options={solid, black,scale=0.4}, forget plot]
  table[row sep=crcr]{%
0.0001	0.115204\\
0.000562341325190349	0.102598\\
0.00316227766016838	0.087276\\
0.0177827941003892	0.072398\\
0.1	0.050526\\
0.2825	0.034568\\
0.455	0.024682\\
0.6275	0.015994\\
0.8	0.008376\\
0.9	0.004234\\
0.92475	0.003046\\
0.9495	0.002198\\
0.97425	0.001146\\
0.999	4.8e-05\\
};
\addplot [color=mycolor3, only marks, mark=*, mark options={solid, black,scale=0.4}, forget plot]
  table[row sep=crcr]{%
0.0001	0.208166\\
0.000562341325190349	0.180956\\
0.00316227766016838	0.153102\\
0.0177827941003892	0.124564\\
0.1	0.087474\\
%0.11	0.085198\\
0.2825	0.05851\\
0.455	0.04052\\
0.6275	0.02708\\
0.8	0.013964\\
0.9	0.006984\\
0.92475	0.004964\\
0.9495	0.003478\\
0.97425	0.001772\\
0.999	7e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel={$P_{\rm fa}$},
ymode=log,
ymin=0.0516401618030727,
ymax=0.164866402166415,
yminorticks=true,
ylabel={$P_{\rm md}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1,thick, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	0.164866402166415\\
0.000143844988828766	0.158820248513939\\
0.000206913808111479	0.154490621582363\\
0.000297635144163132	0.151368536582481\\
0.00042813323987194	0.147947820226305\\
0.000615848211066027	0.144027331597675\\
0.000885866790410082	0.138421778851458\\
0.00127427498570313	0.133456323506608\\
0.00183298071083244	0.129414025608045\\
0.00263665089873036	0.12546709528848\\
0.00379269019073225	0.120160312178111\\
0.00545559478116851	0.115255741106237\\
0.00784759970351461	0.110557488658343\\
0.0112883789168469	0.105389175825016\\
0.0162377673918872	0.100137888738748\\
0.0233572146909012	0.0947777691128727\\
0.0335981828628378	0.0889822489449115\\
0.0483293023857175	0.0832674621790851\\
0.0695192796177561	0.0768848463735295\\
0.1	0.0700737255092294\\
};
\addlegendentry{$K= 50$}

\addplot [color=mycolor2,thick, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0001	0.136518674008491\\
0.000143844988828766	0.133218579198593\\
0.000206913808111479	0.1304609438459\\
0.000297635144163132	0.127364316161466\\
0.00042813323987194	0.124494554011684\\
0.000615848211066027	0.120357684474968\\
0.000885866790410082	0.116833078804893\\
0.00127427498570313	0.113138342264374\\
0.00183298071083244	0.109888376077758\\
0.00263665089873036	0.105946687213459\\
0.00379269019073225	0.102259868658756\\
0.00545559478116851	0.0981983583982899\\
0.00784759970351461	0.0943695170114103\\
0.0112883789168469	0.0899625741561813\\
0.0162377673918872	0.0858641508457863\\
0.0233572146909012	0.0811512698770141\\
0.0335981828628378	0.0766289000179883\\
0.0483293023857175	0.0714934105827023\\
0.0695192796177561	0.0661443358550451\\
0.1	0.0603736442379412\\
};
\addlegendentry{$K= 70$}

\addplot [color=mycolor3,thick, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0001	0.114500684967234\\
0.000143844988828766	0.111833474820242\\
0.000206913808111479	0.109686969778777\\
0.000297635144163132	0.106821012504839\\
0.00042813323987194	0.104342516184163\\
0.000615848211066027	0.101305233643181\\
0.000885866790410082	0.09842455259585\\
0.00127427498570313	0.0956910479628794\\
0.00183298071083244	0.0929639893786742\\
0.00263665089873036	0.0895029459348843\\
0.00379269019073225	0.0866074484394269\\
0.00545559478116851	0.0835567172067854\\
0.00784759970351461	0.0799248658181179\\
0.0112883789168469	0.0767498547586852\\
0.0162377673918872	0.0729519345435328\\
0.0233572146909012	0.069323280426444\\
0.0335981828628378	0.0652947485274341\\
0.0483293023857175	0.0610535137286144\\
0.0695192796177561	0.056512908159935\\
0.1	0.0516401618030727\\
};
\addlegendentry{$K= 100$}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_literature.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$P_{\rm fa}$},
ymode=log,
ymin=0.005,
ymax=1,
yminorticks=true,
ylabel={$P_{\rm md}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, thick,mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.25610025\\
0.00193069772888325	0.24304975\\
0.00372759372031494	0.2306995\\
0.00719685673001152	0.209028\\
0.0138949549437314	0.19409425\\
0.0268269579527972	0.1810745\\
0.0517947467923121	0.1636815\\
0.1	0.142501\\
};
\addlegendentry{BAUD}

\addplot [color=mycolor2, thick,mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.101302000713858\\
0.00193069772888325	0.0965304043859491\\
0.00372759372031494	0.0904021054525384\\
0.00719685673001152	0.0845967706875838\\
0.0138949549437314	0.0780722686604396\\
0.0268269579527972	0.0711588463452284\\
0.0517947467923121	0.0631820332417289\\
0.1	0.0540019231725464\\
};
\addlegendentry{US \cite{Mazzo23Physical},\cite{ardizzon2024energy}}

\addplot [color=mycolor3, thick, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.018203\\
0.00193069772888325	0.016526\\
0.00372759372031494	0.0165215\\
0.00719685673001152	0.01420375\\
0.0138949549437314	0.012536\\
0.0268269579527972	0.0107845\\
0.0517947467923121	0.00883425\\
0.1	0.00705875\\
};
\addlegendentry{NE}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}% #rosso
\definecolor{mycolor2}{RGB}{55,126,184}%
\definecolor{mycolor3}{RGB}{77,175,74}%
\definecolor{mycolor4}{RGB}{152,78,163}
\definecolor{mycolor5}{RGB}{251,154,153}
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$P_{\rm fa}$},
ymin=0,
ymax=0.25,
ylabel={$P_{\rm md}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,only marks}
]
\addplot [color=mycolor1, thick,mark=halfcircle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.178337415112495\\
0.00166810053720006	0.170764671784182\\
0.00278255940220713	0.162671207385019\\
0.00464158883361278	0.154439990903489\\
0.00774263682681127	0.146101587437535\\
0.0129154966501488	0.137357841499138\\
0.0215443469003188	0.128224247670952\\
0.0359381366380463	0.118534780612865\\
0.0599484250318941	0.107930050938522\\
0.1	0.0962736529590644\\
};
\addlegendentry{$\mathcal{X}=\mathcal{Y}$}

\addplot [color=mycolor1, thick,mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.001	0.0673411223699494\\
0.00166810053720006	0.0623608546699659\\
0.00278255940220713	0.0571822266190865\\
0.00464158883361278	0.0519535579590643\\
0.00774263682681127	0.0465212402467019\\
0.0129154966501488	0.040732498495322\\
0.0215443469003188	0.0346688515191391\\
0.0359381366380463	0.0285582984519406\\
0.0599484250318941	0.0222964849424369\\
0.1	0.0163228458814048\\
};
\addlegendentry{$\bm{x}\neq\bm{y}$}

\addplot [color=mycolor1, thick,mark=triangle*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.001	0.216765299716727\\
0.00166810053720006	0.20803391116947\\
0.00278255940220713	0.198976768972438\\
0.00464158883361278	0.189356740708263\\
0.00774263682681127	0.179888564892078\\
0.0129154966501488	0.170021843894354\\
0.0215443469003188	0.159505454963863\\
0.0359381366380463	0.148425893931253\\
0.0599484250318941	0.136491028768164\\
0.1	0.123205426982707\\
};
\addlegendentry{$M_{\rm A}=M_{\rm T}/2$}

\addplot [color=mycolor2, thick,dashed, mark=halfcircle*, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
0.001	0.165451917524245\\
0.00166810053720006	0.157877350627217\\
0.00278255940220713	0.15046613773407\\
0.00464158883361278	0.142762700654307\\
0.00774263682681127	0.134841805969725\\
0.0129154966501488	0.126543520503477\\
0.0215443469003188	0.117474209423507\\
0.0359381366380463	0.108276479984459\\
0.0599484250318941	0.0980524781055334\\
0.1	0.0868130422871972\\
};
\addlegendentry{Same, grid-points = 64}

\addplot [color=mycolor2, thick,dashed, mark=square, mark options={solid, mycolor5},forget plot]
  table[row sep=crcr]{%
0.001	0.0883466024774265\\
0.00166810053720006	0.0803513142131724\\
0.00278255940220713	0.0727076438812576\\
0.00464158883361278	0.0654287420210823\\
0.00774263682681127	0.0586572579593107\\
0.0129154966501488	0.052422871624009\\
0.0215443469003188	0.0465269742197313\\
0.0359381366380463	0.0406179729828203\\
0.0599484250318941	0.0345985589612311\\
0.1	0.0281923225667843\\
};
\addlegendentry{Not-same, grid-points = 64}

\addplot [color=mycolor2,thick, dashed, mark=triangle*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.001	0.191777408989423\\
0.00166810053720006	0.183068637216819\\
0.00278255940220713	0.174752360373524\\
0.00464158883361278	0.165898821162634\\
0.00774263682681127	0.156902279615063\\
0.0129154966501488	0.147767309604458\\
0.0215443469003188	0.137221216832289\\
0.0359381366380463	0.126865732465457\\
0.0599484250318941	0.115372510805587\\
0.1	0.102849887181323\\
};
\addlegendentry{Half points, grid-points = 64}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_nonOpt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{202,0,32}%

%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
scale only axis,
xmode=log,
ymode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$P_{\rm fa}$},
ymin=0,
ymax=1,
ylabel={$P_{\rm md}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.98,0.75)},anchor=east,legend cell align=left, align=left,only marks}
]
\addplot [color=black, thick,mark=*, mark options={solid, at={(0.03,0.5)},anchor=west}]
  table[row sep=crcr]{%
0.001	0.999113308508696\\
0.012	0.98883327603503\\
0.023	0.978337417006735\\
0.034	0.967748702489136\\
0.045	0.95709949222527\\
0.056	0.946405479193019\\
0.067	0.935676014020974\\
0.078	0.92491728604953\\
0.089	0.914133705238986\\
0.1	0.903328574535567\\
};
\addlegendentry{Degenerate}

\addplot [color=mycolor1, thick,mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.351327166525306\\
0.012	0.268652926675473\\
0.023	0.243476923232765\\
0.034	0.227326594610054\\
0.045	0.215240015843054\\
0.056	0.205603573627462\\
0.067	0.197537079961787\\
0.078	0.190608395480983\\
0.089	0.18444779288804\\
0.1	0.17887921277639\\
};
\addlegendentry{Uniform}

\addplot [color=mycolor1, thick,dashed,thick, mark=square*, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0.001	0.257626256182884\\
0.012	0.198363634548457\\
0.023	0.180630256123446\\
0.034	0.16948140289793\\
0.045	0.161099974273397\\
0.056	0.154325490570041\\
0.067	0.148554514751051\\
0.078	0.1434832026687\\
0.089	0.138933384563283\\
0.1	0.134797372853878\\
};
\addlegendentry{NE}

\addplot [color=mycolor2, thick,mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.137818478098334\\
0.012	0.106100762461284\\
0.023	0.0963711562428586\\
0.034	0.0901670268819663\\
0.045	0.0857429712620296\\
0.056	0.0818850904673278\\
0.067	0.0788027875966269\\
0.078	0.0760892566825488\\
0.089	0.0734325645461834\\
0.1	0.0712726172652537\\
};
\addplot [color=mycolor2, thick,dashed, mark=triangle*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.001	0.0995740317851565\\
0.012	0.0757872089326996\\
0.023	0.0688371788111217\\
0.034	0.0644810577834351\\
0.045	0.0611352634824191\\
0.056	0.0584583896815208\\
0.067	0.0561517917687339\\
0.078	0.0541903001009338\\
0.089	0.0523573695637272\\
0.1	0.0507769621379673\\
};
\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_rounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
%width=\fwidth,
%height=0.7\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{\rm fa}$},
ymode=log,
ymin=0.0001,
ymax=0.139914,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\rm md}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,only marks}
]
\addplot [color=mycolor1,mark=o, thick, mark options={solid, black}]
  table[row sep=crcr]{%
0.001	0.139914\\
0.00621052631578947	0.114979\\
0.0166315789473684	0.10080725\\
0.0218421052631579	0.0969775\\
0.0374736842105263	0.088419\\
0.0687368421052632	0.07771375\\
0.0791578947368421	0.075301\\
0.1	0.07070725\\
};
\addlegendentry{$ N=1$}

\addplot [color=mycolor2, dashed,thick,  mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.001	0.11593375\\
0.00621052631578947	0.09609925\\
0.0166315789473684	0.0841995\\
0.0218421052631579	0.08066175\\
0.0374736842105263	0.073378\\
0.0687368421052632	0.064956\\
0.0791578947368421	0.06270075\\
0.1	0.0589645\\
};
\addlegendentry{$N=2$}

\addplot [color=mycolor3,thick, dashdotted, mark=o, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0.001	0.1014435\\
0.00621052631578947	0.08444575\\
0.0166315789473684	0.074304\\
0.0218421052631579	0.0710475\\
0.0374736842105263	0.0646635\\
0.0687368421052632	0.05712525\\
0.0791578947368421	0.05522225\\
0.1	0.052002\\
};
\addlegendentry{$N=3$}

\addplot [color=mycolor1,thick, mark=square, mark options={solid, purple}]
  table[row sep=crcr]{%
0.001	0.019129\\
0.00621052631578947	0.01441475\\
0.0166315789473684	0.01156875\\
0.0218421052631579	0.01071025\\
0.0374736842105263	0.0093665\\
0.0687368421052632	0.00768025\\
0.0791578947368421	0.00727175\\
0.1	0.0067005\\
};
\addlegendentry{$\sigma_{\rm s}= 10, N=2$}

\addplot [color=mycolor2, thick,dashed, mark=square, mark options={solid, purple}, forget plot]
  table[row sep=crcr]{%
0.001	0.01351825\\
0.00621052631578947	0.009975\\
0.0166315789473684	0.00798025\\
0.0218421052631579	0.00748475\\
0.0374736842105263	0.00657525\\
0.0687368421052632	0.00528825\\
0.0791578947368421	0.0049985\\
0.1	0.0045815\\
};
\addlegendentry{$\sigma_{\rm s}= 13,N=2$}

\addplot [color=mycolor3,thick, dashdotted, mark=square, mark options={solid, purple}, forget plot]
  table[row sep=crcr]{%
0.001	0.010334\\
0.00621052631578947	0.007771\\
0.0166315789473684	0.0062525\\
0.0218421052631579	0.0057685\\
0.0374736842105263	0.0050375\\
0.0687368421052632	0.00417825\\
0.0791578947368421	0.003971\\
0.1	0.0035975\\
};
\addlegendentry{$\sigma_{\rm s}: 16,N=2$}

\addplot [color=mycolor1,thick, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
0.001	0.0025234\\
0.00621052631578947	0.0017749\\
0.0166315789473684	0.0013455\\
0.0218421052631579	0.0012231\\
0.0374736842105263	0.0009864\\
0.0687368421052632	0.0007859\\
0.0791578947368421	0.0007176\\
0.1	0.000662\\
};
\addlegendentry{$\sigma_{\rm s}= 10, N=3$}

\addplot [color=mycolor2,thick, dashed, mark=triangle, mark options={solid, orange},  forget plot]
  table[row sep=crcr]{%
0.001	0.0015944\\
0.00621052631578947	0.0010149\\
0.0166315789473684	0.0007484\\
0.0218421052631579	0.0007156\\
0.0374736842105263	0.0006026\\
0.0687368421052632	0.0004522\\
0.0791578947368421	0.0004411\\
0.1	0.0003735\\
};
\addlegendentry{$\sigma_{\rm s}= 13,N=3$}

\addplot [color=mycolor3,thick, dashdotted, mark=triangle, mark options={solid, orange},  forget plot]
  table[row sep=crcr]{%
0.001	0.0010226\\
0.00621052631578947	0.0007129\\
0.0166315789473684	0.0005298\\
0.0218421052631579	0.0004722\\
0.0374736842105263	0.0004011\\
0.0687368421052632	0.0003013\\
0.0791578947368421	0.0002918\\
0.1	0.0002543\\
};
\addlegendentry{$\sigma_{\rm s}: 16,N=3$}

\end{axis}
\end{tikzpicture}%

==> tikz_folder/pmd_pfa_swarms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=1e-3,
xmax=0.1,
%x tick label style={/pgf/number format/.cd,fixed,precision=3},
xlabel style={font=\color{white!15!black}},
xlabel={$P_{\rm fa}$},
ymode=log,
%xmode=log,
ymin=0.005807,
ymax=0.157143615934803,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\rm md}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
]
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.157143615934803\\
0.012	0.117402216589444\\
0.023	0.106499201643752\\
0.034	0.09936293753732\\
0.045	0.0940826064240942\\
0.056	0.089856101829295\\
0.067	0.0864106629098934\\
0.078	0.0830970046177835\\
0.089	0.0803498718946997\\
0.1	0.0778154243619187\\
};
\addlegendentry{$N_{\rm sw} = 1, \sigma_{(s)_{\rm dB}}=\SI{6}{\decibel}$}
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.130828156575401\\
0.012	0.0996245669640356\\
0.023	0.090310387569679\\
0.034	0.084385002174113\\
0.045	0.0798572752468849\\
0.056	0.0763078936689745\\
0.067	0.0732453119523262\\
0.078	0.0706059574782674\\
0.089	0.0682434897430166\\
0.1	0.0660969103406652\\
};
\addlegendentry{$N_{\rm sw} = 1, \sigma_{(s)_{\rm dB}}= \SI{10}{\decibel}$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.0262025\\
0.012	0.0154675\\
0.023	0.0132115\\
0.034	0.0117995\\
0.045	0.0107855\\
0.056	0.0100635\\
0.067	0.0094075\\
0.078	0.0089335\\
0.089	0.0083415\\
0.1	0.00806\\
};
\addlegendentry{$N_{\rm sw} = 2, \sigma_{(s)_{\rm dB}}= \SI{6}{\decibel}$}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.001	0.0187545\\
0.012	0.011422\\
0.023	0.009494\\
0.034	0.008525\\
0.045	0.0077045\\
0.056	0.0073305\\
0.067	0.0068835\\
0.078	0.006453\\
0.089	0.0060985\\
0.1	0.005807\\
};
\addlegendentry{$N_{\rm sw} = 2, \sigma_{(s)_{\rm dB}}= \SI{10}{\decibel}$}

\end{axis}

\end{tikzpicture}%

==> tikz_folder/stim_non_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{228,26,28}%
\definecolor{mycolor2}{RGB}{55,126,184}%
%

\begin{tikzpicture}[ every plot/.style={thick}]

\begin{axis}[%
width=\fwidth,
height=0.7\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$K_{\rm est}$},
ymode=log,
yminorticks=true,
ylabel={$P_{\rm md}$},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=center, draw=white!15!black, legend columns = 2}
]
\addplot [color=mycolor1,dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	0.164758509938162\\
193.069772888325	0.164758509938162\\
372.759372031494	0.164758509938162\\
719.685673001152	0.164758509938162\\
1389.49549437314	0.164758509938162\\
2682.69579527972	0.164758509938162\\
5179.47467923121	0.164758509938162\\
10000	0.164758509938162\\
};
%\addlegendentry{$P_{\rm fa}= 10^{-3}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
100	0.107987233983303\\
193.069772888325	0.107987233983303\\
372.759372031494	0.107987233983303\\
719.685673001152	0.107987233983303\\
1389.49549437314	0.107987233983303\\
2682.69579527972	0.107987233983303\\
5179.47467923121	0.107987233983303\\
10000	0.107987233983303\\
};
%\addlegendentry{$P_{\rm fa}= 10^{-1}$}

\addplot [color=mycolor1, dashed, mark = square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	0.24317232833439\\
193.069772888325	0.200665449266305\\
372.759372031494	0.184784107116105\\
719.685673001152	0.17481928121365\\
1389.49549437314	0.169701259501928\\
2682.69579527972	0.167826262773009\\
5179.47467923121	0.16634335986283\\
10000	0.166311123140707\\
};

\addplot [color=mycolor2, mark = square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
100	0.123164080312963\\
193.069772888325	0.116404298699716\\
372.759372031494	0.112575181151168\\
719.685673001152	0.110451947509696\\
1389.49549437314	0.10936099435198\\
2682.69579527972	0.10871378089801\\
5179.47467923121	0.108395126983199\\
10000	0.108221788721062\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	0.315799616566479\\
193.069772888325	0.256926977752611\\
372.759372031494	0.213980944276558\\
719.685673001152	0.188561456085437\\
1389.49549437314	0.176243092573892\\
2682.69579527972	0.172070984795881\\
5179.47467923121	0.168371843818771\\
10000	0.168298468162046\\
};
\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
100	0.143933113642908\\
193.069772888325	0.128238156839203\\
372.759372031494	0.119256844794414\\
719.685673001152	0.11392404711308\\
1389.49549437314	0.11140289758877\\
2682.69579527972	0.10995739075714\\
5179.47467923121	0.109120898993411\\
10000	0.10864496572815\\
};


\addlegendimage{color=mycolor1, dashed}
\addlegendentry{$P_{\rm fa}= 10^{-3}$}


\addlegendimage{color=mycolor2}
\addlegendentry{$P_{\rm fa}= 10^{-1}$}


\addlegendimage{color=gray, mark = o}
\addlegendentry{$K_{\rm est} = \infty$}

\addlegendimage{color=gray, mark = square}
\addlegendentry{Sym}

\addlegendimage{color=gray, mark = triangle}
\addlegendentry{Asym}


\end{axis}

\end{tikzpicture}%
